New insight on Young Stellar Objects accretion shocks -- a claim for NLTE opacities

Context. Accreted material onto CTTSs is expected to form a hot quasi-periodic plasma structure that radiates in X-rays. Simulations of this phenomenon only partly match with observations. They all rely on a static model for the chromosphere model and on the assumption that radiation and matter are decoupled. Aims. We explore the effects on the structure and on the dynamics of the accretion flow of both a shock-heated chromosphere and of the coupling between radiation and hydrodynamics. Methods. We simulate accretion columns falling onto a stellar chromosphere using the 1D ALE code AstroLabE. This code solves the hydrodynamics equations along with the two first momenta equations for radiation transfer, with the help of a dedicated opacity table for the coupling between matter and radiation. We derive the total electron and ions densities from collisional-radiative NLTE ionisation equilibrium. Results. The chromospheric acoustic heating has an impact on the duration of the cycle and on the structure of the heated slab. In addition, the coupling between radiation and hydrodynamics leads to a heating of the accretion flow and the chromosphere, inducing a possible unburial of the whole column. These two last conclusions are in agreement with the computed monochromatic intensity. Both effects (acoustic heating and radiation coupling) have an influence on the amplitude and temporal variations of the net X-ray luminosity, which varies between 30 and 94% of the incoming mechanical energy flux, depending on the model considered.

==> DE_SA_CLSetup.tikz <==
\begin{tikzpicture}
    \def\l{3.5}
    \fill[gray!10](0,0)rectangle(\l,2);
    \fill[gray!90]decorate[waveline]{(-\l,0)--(-\l,2)}--(0,2)--(0,0)--cycle;
    \draw(-\l-.5,1)node[text depth=0pt]{\rotatebox{90}{\scriptsize Photosphere}};
    \foreach\y in {0,.25,...,1.75} \draw[->,>=latex](\l,\y+.125)--(\l-.5,\y+.125);
    \draw[gray!50,thin](\l,0)--(\l,{2.6cm+4pt});
    \draw[snakearrow](\l-.25,{2.3cm+2pt})--(\l+.25,{2.3cm+2pt});\draw[anchor=west](\l+.2,{2.3cm+2pt})node[text depth=0pt]{\scriptsize $cE_\mathrm{r}^\mathrm{out}/4$};
    \draw[anchor=west](\l+.2,1.5)node[text depth=0pt]{\scriptsize $v_\mathrm{acc}$};
    \draw[anchor=west](\l+.2,1.0)node[text depth=0pt]{\scriptsize $T_\mathrm{\!acc}$};
    \draw[anchor=west](\l+.2,0.5)node[text depth=0pt]{\scriptsize $\rho_\mathrm{acc}$};
    \draw[gray!50,thin](0,-.1)--(0,2);
    %\draw[thin](0,0)--(0,2);
    \draw[gray!50,thin](-\l,2)--(-\l,{2.6cm+4pt});\draw[thick,waveline](-\l,0)--(-\l,2);
    \draw[snakearrow](-\l-.25,{2.3cm+2pt})--(-\l+.25,{2.3cm+2pt});\draw[anchor=east](-\l-.2,{2.3cm+2pt})node[text depth=0pt]{\scriptsize $\mathcal{L}_\odot$};
    \draw[anchor=west](-\l+.25,1.5)node[text depth=0pt]{\scriptsize $u_g = A\,\sin(2\pi\,t/\tau)$};
    \draw[anchor=west](-\l+.25,1.0)node[text depth=0pt]{\scriptsize rigid};
    \draw[anchor=west](-\l+.25,0.5)node[text depth=0pt]{\scriptsize non-porous};
    \draw(0,2.6) node[text depth=0pt]{\scriptsize $<\;$ radiation $\;>$};
    \draw(-\l/2,2.6)node[text depth=0pt]{\scriptsize LTE};
    \draw(\l/2,2.6)node[text depth=0pt]{\scriptsize coronal regime};
    \draw(0,2.25)node[text depth=0pt]{\scriptsize Modified Saha ionisation};
    \draw[gray!90]( .6 ,1)node[text depth=0pt]{\rotatebox{90}{\scriptsize (outer zone)}};
    \draw[gray!90]( .25,1)node[text depth=0pt]{\rotatebox{90}{\scriptsize Accretion flow}};
    \draw[gray!10](-.6 ,1)node[text depth=0pt]{\rotatebox{90}{\scriptsize (inner zone)}};
    \draw[gray!10](-.25,1)node[text depth=0pt]{\rotatebox{90}{\scriptsize Chromosphere}};
    \draw(0,-.25)node{\scriptsize\it Transparent Lagrangian interface};
%    \draw(-\l/2+.5,1)node{I} (\l/2,1)node{II};
\end{tikzpicture}
\vspace{-.5\baselineskip}


==> DE_SA_HSetup.tikz <==
\begin{tikzpicture}
    \def\l{3.5}
    \shade[left color=gray!90,middle color=gray!80,right color=gray!10](-\l,0)rectangle(0,2);
    \shade[left color=gray!10,right color=gray!5](0,0)rectangle(\l/6,2);
    \shade[left color=gray!5,middle color=gray!10,right color=gray!10](\l/6,0)rectangle(\l,2);
    \draw(-\l-.5,1)node[text depth=0pt]{\rotatebox{90}{\scriptsize Photosphere}};
    \foreach\y in {0,.25,...,1.75} \draw[->,>=latex](\l,\y+.125)--(\l-.5,\y+.125);
    \draw[gray!50,thin](\l,0)--(\l,{2.6cm+4pt});
    \draw[snakearrow](\l-.25,{2.3cm+2pt})--(\l+.25,{2.3cm+2pt});\draw[anchor=west](\l+.2,{2.3cm+2pt})node[text depth=0pt]{\scriptsize $cE_\mathrm{r}^\mathrm{out}/4$};
    \draw[anchor=west](\l+.2,1.5)node[text depth=0pt]{\scriptsize $v_\mathrm{acc}$};
    \draw[anchor=west](\l+.2,1.0)node[text depth=0pt]{\scriptsize $T_\mathrm{\!acc}$};
    \draw[anchor=west](\l+.2,0.5)node[text depth=0pt]{\scriptsize $\rho_\mathrm{acc}$};
    \draw[gray!50,thin](0,-.1)--(0,1);
    \draw[thin](0,0)--(0,2);
    \draw[gray!50,thin](-\l,2)--(-\l,2.6);\draw[thick](-\l,0)--(-\l,2);
    \draw[snakearrow](-\l-.25,{2.3cm+2pt})--(-\l+.25,{2.3cm+2pt});\draw[anchor=east](-\l-.2,{2.3cm+2pt})node[text depth=0pt]{\scriptsize $\mathcal{L}_\odot$};
    \draw[anchor=west](-\l+.25,1.5)node[text depth=0pt]{\scriptsize fixed};
    \draw[anchor=west](-\l+.25,1.0)node[text depth=0pt]{\scriptsize rigid};
    \draw[anchor=west](-\l+.25,0.5)node[text depth=0pt]{\scriptsize non-porous};
    \draw(0,2.25)node[text depth=0pt]{\scriptsize Collisional-radiative ionisation};
    \draw(0,2.6) node[text depth=0pt]{\scriptsize Radiation: intermediate};
    \draw( .25,1)node[text depth=0pt]{\rotatebox{90}{\scriptsize Accretion flow}};
    \draw(-.25,1)node[text depth=0pt]{\rotatebox{90}{\scriptsize Chromosphere}};
    \draw(0,-.25)node[text depth=0pt]{\scriptsize\it Transparent Lagrangian interface};
\end{tikzpicture}
\vspace{-.5\baselineskip}

==> DE_SA_Terminology.tikz <==
\begin{tikzpicture}
    \def\myshift#1{\raisebox{.4ex}}
    \clip(-.3,.4)rectangle(7.5,5);
    % chromosphere
    \shade[left color=black!90, middle color=black!85,right color=black!40](-.3,0) arc (-7:7:20.51)-- ++(2.1,0) arc (7:-7:20.51)--cycle;
    % heated atmosphere
    \fill[gray!60,opacity=.35](1.2,2.5)ellipse(5mm and 1.875cm);
    % post-shock slab
    \fill[gray!30,opacity=.75](1.2,1)rectangle(3.5,4);
    % accretion flow
    \fill[gray!50](3.5,1)rectangle(7,4);
    % accretion shock
    \shade[left color=gray!10,right color=gray!40,postaction={decorate,decoration={text along path,text align=center,text={|\footnotesize\myshift|Forward shock}}}](1.2,2.5)ellipse(4mm and 1.5cm);
    % reverse shock
    \shade[left color=gray!10 ,right color=gray!40,postaction={decorate,decoration={text along path,text align=center,text={|\footnotesize\myshift|Reverse shock}}}](3.5,2.5)ellipse(4mm and 1.5cm);
    % end of funnel
    \shade[left color=gray!35,right color=gray!15](7,2.5)ellipse(4mm and 1.5cm);
    \foreach \i in {0,.55,...,2.3} {\draw[gray!75,ultra thick](4.3+\i,1.5)--(3.8+\i,2.5)--(4.3+\i,3.5)--(4+\i,3.5)--(3.5+\i,2.5)--(4+\i,1.5)--cycle;}
    \draw( .8 ,4.7)node{\footnotesize\color{white} Chromosphere};
    \draw(2.4 ,4.7)node{\footnotesize Hot};
    \draw(2.4 ,4.3)node{\footnotesize slab};
    \draw(5.25,4.3)node{\footnotesize Accretion flow};
\end{tikzpicture}


==> DE_SA_WLSetup.tikz <==
\begin{tikzpicture}
    \def\l{5}
    %\draw(0,0)rectangle(5,2);
    \fill[gray!10](0,0)rectangle(\l,2);
    \draw(-.5,1)node[text depth=0pt]{\rotatebox{90}{\scriptsize Wall (chromos.)}};
    \draw[gray!90](\l-2.5,1)node[text depth=0pt]{\scriptsize Accretion flow};
    \foreach\y in {0,.25,...,1.75} \draw[->,>=latex](\l,\y+.125)--(\l-.5,\y+.125);
    \draw[gray!50,thin](\l,0)--(\l,2);
    \draw[anchor=west](\l+.2,1.5)node[text depth=0pt]{\scriptsize $v_\mathrm{acc}$};
    \draw[anchor=west](\l+.2,1.0)node[text depth=0pt]{\scriptsize $T_\mathrm{\!acc}$};
    \draw[anchor=west](\l+.2,0.5)node[text depth=0pt]{\scriptsize $\rho_\mathrm{acc}$};
    \draw[thick](0,0)--(0,2);
    \draw[anchor=west](.25,1.5)node[text depth=0pt]{\scriptsize fixed};
    \draw[anchor=west](.25,1.0)node[text depth=0pt]{\scriptsize rigid};
    \draw[anchor=west](.25,0.5)node[text depth=0pt]{\scriptsize non-porous};
    \draw(\l/2,2.25)node[text depth=0pt]{\scriptsize Modified Saha ionisation};
    \draw(\l/2,2.6) node[text depth=0pt]{\scriptsize Radiation: coronal regime};
\end{tikzpicture}

